Right-angled Coxeter groups with Menger curve boundary

We find a sufficient condition for a nerve of a hyperbolic right-angled Coxeter group, under which the boundary of the group is homeomorphic to the Menger curve. We show that this condition is satisfied by many triangulations of surfaces with boundary and other 2-complexes, as well as by some triangulations of disks $D^n$ for arbitrary $n\geq3$.

==> figbrzegcyklu.tex <==
\begin{tikzpicture}[scale=0.65]
\ifcolor
\newcommand{\gcol}{red}
\else
\newcommand{\gcol}{gray}
\fi
\newcommand{\gcolcoeff}{70}

\begin{scope}[xshift=-70]
\begin{scope}[rotate=-90]
\newcommand{\ang}{72}

%kompleks Davisa
\filldraw (0,0) circle (2pt);


\newcommand{\rone}{2}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang:\rone) circle (2pt);
	\draw (0,0) -- (\x*\ang:\rone);		
}


\newcommand{\rtwo}{3.2}
\newcommand{\offstwo}{\ang*0.5}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang+\offstwo:\rtwo) circle (2pt);
	\draw (\x*\ang:\rone) -- (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\ang:\rone);
}


\newcommand{\rthree}{4}
\newcommand{\devthree}{10}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang-\devthree:\rthree) circle (2pt);
	\filldraw (\x*\ang+\devthree:\rthree) circle (2pt);
	\draw (\x*\ang-\devthree:\rthree) -- (\x*\ang:\rone) -- (\x*\ang+\devthree:\rthree);
}

\newcommand{\rfour}{5}
\newcommand{\devfour}{10}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang+\offstwo-\devfour:\rfour) circle (2pt);
	\filldraw (\x*\ang+\offstwo:\rfour) circle (2pt);
	\filldraw (\x*\ang+\offstwo+\devfour:\rfour) circle (2pt);
	
	\draw (\x*\ang+\devthree:\rthree) -- (\x*\ang+\offstwo-\devfour:\rfour) -- (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\offstwo:\rfour) -- (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\offstwo+\devfour:\rfour) -- (\x*\ang+\ang-\devthree:\rthree); 
}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang:\rfour) circle (2pt);
	\draw (\x*\ang-\devthree:\rthree) -- (\x*\ang:\rfour) -- (\x*\ang+\devthree:\rthree);
}

\newcommand{\rsix}{6}
\newcommand{\devsix}{\devfour*0.5}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang+\offstwo-\devsix:\rsix) circle (2pt);
	\filldraw (\x*\ang+\offstwo+\devsix:\rsix) circle (2pt);
	 \draw (\x*\ang+\offstwo-\devfour:\rfour) -- (\x*\ang+\offstwo-\devsix:\rsix) -- (\x*\ang+\offstwo:\rfour) -- (\x*\ang+\offstwo+\devsix:\rsix) -- (\x*\ang+\offstwo+\devfour:\rfour);
}




%geodezyjne
%środek
%\newcommand{\gcol}{red}
%\newcommand{\gcolcoeff}{70}

\foreach \x in {1,2,3,4,5}
{
	\draw[color=\gcol,thin] (0,0) -- (\x*\ang+\offstwo:\rtwo);
	\foreach \y in {1,2,3,4}
	{
		\draw[color=\gcol,thin] (0,0) -- ($(\x*\ang+\offstwo:\rtwo)+\y*0.25*(\x*\ang:\rone)-\y*0.25*(\x*\ang+\offstwo:\rtwo)$);	
	}
	\draw[color=\gcol,thin] (0,0) -- (\x*\ang:\rone);
	\foreach \y in {0,1,2,3}
	{
		\draw[color=\gcol,thin] (0,0) -- ($(\x*\ang+\offstwo:\rtwo)+\y*0.25*(\x*\ang+\ang:\rone)-\y*0.25*(\x*\ang+\offstwo:\rtwo)$);	
	}
	\draw[color=\gcol,thin] (0,0) -- (\x*\ang+\ang+\offstwo:\rtwo);	
}

%pogrubienie
\foreach \x in {1,2,3,4,5}
{
	\draw[color=\gcol!\gcolcoeff!black,thin] (0,0) -- (\x*\ang:\rone);
}


\foreach \x in {0,1,2}
{
	\draw[color=\gcol] (3*\ang:\rone) -- ($(3*\ang:\rfour)-0.5*\x*(3*\ang:\rfour)+0.5*\x*(3*\ang-\devthree:\rthree)$);	
	\draw[color=\gcol] (3*\ang:\rone) -- ($(3*\ang:\rfour)-0.5*\x*(3*\ang:\rfour)+0.5*\x*(3*\ang+\devthree:\rthree)$);
}



\foreach \x in {0,1,2}
{
	\draw[color=\gcol] (2*\ang+\offstwo:\rtwo) -- ($(2*\ang+\offstwo:\rfour)-0.5*\x*(2*\ang+\offstwo:\rfour)+0.5*\x*(2*\ang+\offstwo-\devsix:\rsix)$);	
	\draw[color=\gcol] (2*\ang+\offstwo:\rtwo) -- ($(2*\ang+\offstwo:\rfour)-0.5*\x*(2*\ang+\offstwo:\rfour)+0.5*\x*(2*\ang+\offstwo+\devsix:\rsix)$);	
}




\draw[color=\gcol] ($0.75*(3*\ang:\rone)+0.25*(3*\ang+\offstwo:\rtwo)$) -- ($0.5*(3*\ang+\devthree:\rthree)+0.5*(3*\ang+\offstwo-\devfour:\rfour)$); 
\draw[color=\gcol] ($0.5*(3*\ang:\rone)+0.5*(3*\ang+\offstwo:\rtwo)$) -- (3*\ang+\offstwo-\devfour:\rfour);
\draw[color=\gcol] ($0.25*(3*\ang:\rone)+0.75*(3*\ang+\offstwo:\rtwo)$) -- ($0.5*(3*\ang+\offstwo:\rtwo)+0.5*(3*\ang+\offstwo-\devfour:\rfour)$) -- ($0.5*(3*\ang+\offstwo-\devsix:\rsix)+0.5*(3*\ang+\offstwo-\devfour:\rfour)$);

\draw[color=\gcol] ($0.75*(3*\ang:\rone)+0.25*(3*\ang-\offstwo:\rtwo)$) -- ($0.5*(3*\ang-\devthree:\rthree)+0.5*(3*\ang-\offstwo+\devfour:\rfour)$); 
\draw[color=\gcol] ($0.5*(3*\ang:\rone)+0.5*(3*\ang-\offstwo:\rtwo)$) -- (3*\ang-\offstwo+\devfour:\rfour);
\draw[color=\gcol] ($0.25*(3*\ang:\rone)+0.75*(3*\ang-\offstwo:\rtwo)$) -- ($0.5*(3*\ang-\offstwo:\rtwo)+0.5*(3*\ang-\offstwo+\devfour:\rfour)$) -- ($0.5*(3*\ang-\offstwo+\devsix:\rsix)+0.5*(3*\ang-\offstwo+\devfour:\rfour)$);


%pogrubienie
\foreach \x in {2}
{
	\draw[color=\gcol!\gcolcoeff!black] (3*\ang:\rone) -- ($(3*\ang:\rfour)-0.5*\x*(3*\ang:\rfour)+0.5*\x*(3*\ang-\devthree:\rthree)$);	
	\draw[color=\gcol!\gcolcoeff!black] (3*\ang:\rone) -- ($(3*\ang:\rfour)-0.5*\x*(3*\ang:\rfour)+0.5*\x*(3*\ang+\devthree:\rthree)$);
}

\foreach \x in {0}
{
	\draw[color=\gcol!\gcolcoeff!black] (2*\ang+\offstwo:\rtwo) -- ($(2*\ang+\offstwo:\rfour)-0.5*\x*(2*\ang+\offstwo:\rfour)+0.5*\x*(2*\ang+\offstwo-\devsix:\rsix)$);	
	\draw[color=\gcol!\gcolcoeff!black] (2*\ang+\offstwo:\rtwo) -- ($(2*\ang+\offstwo:\rfour)-0.5*\x*(2*\ang+\offstwo:\rfour)+0.5*\x*(2*\ang+\offstwo+\devsix:\rsix)$);	
}
\end{scope}

\draw[->,decorate,decoration={snake},very thick] (5,0) -- (7.5,0);

\end{scope}









\begin{scope}[xshift=300]
\newcommand{\ronea}{2.2}
\newcommand{\roneb}{2.7}
\newcommand{\ang}{24}
\newcommand{\angdev}{3}

\draw (0,0) circle (\ronea);
\draw (0,0) circle (\roneb);

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
{
	\foreach \y in {-2,-1,0,1,2}
	{
		\draw[color=\gcol!85!black] (\x*\ang:\ronea) -- (\x*\ang+\y*\angdev:\roneb);
	}
	\foreach \y in {1,2,3}
	{
		\draw[color=\gcol] (\x*\ang+\ang-0.25*\y*\ang:\ronea) -- (0.25*\y*\x*\ang+0.25*\y*2*\angdev+\x*\ang+\ang-2*\angdev-0.25*\y*\x*\ang-0.25*\y*\ang+0.25*\y*2*\angdev:\roneb);
	}
}

\newcommand{\sele}{10pt};
\newcommand{\amp}{3pt}
\newcommand{\rout}{5}

\draw[thick,color=\gcol!\gcolcoeff!black,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}]  (0,0) -- (\ang*7+0.5*\ang:\ronea);
\draw[thick,color=\gcol!\gcolcoeff!black] (\ang*7+0.5*\ang:\ronea) --  (\ang*7+0.5*\ang:\roneb);
\draw[thick,color=\gcol!\gcolcoeff!black,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}]  (\ang*7+0.5*\ang:\roneb) -- (\ang*7+0.5*\ang:\rout);

\draw[thick,color=\gcol!\gcolcoeff!black,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}]  (0,0) -- (\ang*11:\ronea);
\draw[thick,color=\gcol!\gcolcoeff!black] (\ang*11:\ronea) --  (\ang*11-\angdev:\roneb);
\draw[thick,color=\gcol!\gcolcoeff!black,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}]  (\ang*11-\angdev:\roneb) -- (\ang*11-\angdev:\rout);

\draw[thick,color=\gcol!\gcolcoeff!black,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}]  (0,0) -- (\ang*15+0.75*\ang:\ronea);
\draw[thick,color=\gcol!\gcolcoeff!black] (\ang*15+0.75*\ang:\ronea) --  (\ang*15+0.5*\ang+0.125*\ang-0.125*\angdev:\roneb);
\draw[thick,color=\gcol!\gcolcoeff!black,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}]  (\ang*15+0.5*\ang+0.125*\ang-0.125*\angdev:\roneb) -- (\ang*15+0.5*\ang+0.125*\ang-0.125*\angdev:\rout) node[midway,below] {\textcolor{black}{{$\varrho$}}}; 



\filldraw (0,0) circle (2pt);
\draw[thick] (0,0) circle (\rout);

\filldraw[color=\gcol!\gcolcoeff!black] 
(\ang*7+0.5*\ang:\rout) circle (2pt);
\filldraw[color=\gcol!\gcolcoeff!black] (\ang*11-\angdev:\rout) circle (2pt);
\filldraw[color=\gcol!\gcolcoeff!black] (\ang*15+0.5*\ang+0.125*\ang-0.125*\angdev:\rout) circle (2pt) node[right] {\textcolor{black}{{$[\varrho]$}}};


%podpisy
\path (90:\rout*1.1) node {\large {$\bd{W_C}$}};
\path (120:\rout*0.75) node {\Large {$\Sigma_C$}};
\path (60:\ronea*0.87) node {\footnotesize {$S_r$}};
\path (60:\roneb*1.13) node {\footnotesize {$S_{r+\varepsilon}$}};











\end{scope}

\end{tikzpicture}


==> figcykwierzch.tex <==
\begin{tikzpicture}
\newcommand{\acol}{darkgray}
\newcommand{\ang}{60}
\newcommand{\scloc}{1.2}

\begin{scope}[xshift=-140,yshift=50]
\begin{scope}[rotate=-90,scale=0.25]
\newcommand{\rone}{5}

\draw (0,0) circle (\rone);
\foreach \x/\n in {1/$x_5$,2/$x_6$,3/$x_1$,4/$x_2$,5/$x_3$,6/$x_4$}
{
	\filldraw (\x*\ang:\rone) circle (6pt);
	\path (\x*\ang:\rone*1.18) node {\footnotesize {\n}};
}
\draw[color=\acol,very thick] (4*\ang:\rone) arc (4*\ang:6*\ang:\rone);
\end{scope}
\end{scope}

%brzeg i kompleks Davisa
\begin{scope}[scale=0.65,rotate=-90]
\filldraw (0,0) circle (2pt);


\newcommand{\rone}{1*\scloc}

\foreach \x in {1,2,3,4,5,6}
{
	\filldraw (\x*\ang:\rone) circle (2pt);
	\draw (0,0) -- (\x*\ang:\rone);	
}


\newcommand{\rtwo}{1.5*\scloc}
\newcommand{\offstwo}{\ang*0.5}

\foreach \x in {1,2,3,4,5,6}
{
	\filldraw (\x*\ang+\offstwo:\rtwo) circle (2pt);
	\draw (\x*\ang:\rone) -- (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\ang:\rone);
}


\newcommand{\rthree}{2.0*\scloc}
\newcommand{\devthree}{15}

\foreach \x in {3}%,2,3,4,5,6}
{
	\filldraw (\x*\ang-\devthree:\rthree) circle (2pt);
	\filldraw (\x*\ang:\rthree) circle (2pt);
	\filldraw (\x*\ang+\devthree:\rthree) circle (2pt);
	\draw (\x*\ang-\devthree:\rthree) -- (\x*\ang:\rone);
	\draw (\x*\ang+\devthree:\rthree) -- (\x*\ang:\rone);
	\draw (\x*\ang:\rone) -- (\x*\ang:\rthree);
}

\newcommand{\rfour}{2.5*\scloc}
\newcommand{\devfour}{0}

\foreach \x in {2}
{
	%\filldraw (\x*\ang+\offstwo-\devfour:\rfour) circle (2pt);
	%\filldraw (\x*\ang+\offstwo:\rfour) circle (2pt);
	\filldraw (\x*\ang+\offstwo+\devfour:\rfour) circle (2pt);
	
	\draw (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\offstwo+\devfour:\rfour) -- (\x*\ang+\ang-\devthree:\rthree); 
}

\foreach \x in {3}
{
	\filldraw (\x*\ang+\offstwo-\devfour:\rfour) circle (2pt);
	%\filldraw (\x*\ang+\offstwo:\rfour) circle (2pt);
	%\filldraw (\x*\ang+\offstwo+\devfour:\rfour) circle (2pt);
	
	\draw (\x*\ang+\devthree:\rthree) -- (\x*\ang+\offstwo-\devfour:\rfour) -- (\x*\ang+\offstwo:\rtwo); 
}

\newcommand{\devfourmid}{10}

\foreach \x in {3}
{
	\filldraw (\x*\ang-\devfourmid:\rfour) circle (2pt);
	\filldraw (\x*\ang+\devfourmid:\rfour) circle (2pt);
	\draw (\x*\ang-\devthree:\rthree) -- (\x*\ang-\devfourmid:\rfour) -- (\x*\ang:\rthree) -- (\x*\ang+\devfourmid:\rfour) -- (\x*\ang+\devthree:\rthree);
}

%promienie geodezyjne
\ifcolor
\newcommand{\gcol}{red}
\else
\newcommand{\gcol}{gray}
\fi
\newcommand{\gcolcoeff}{70}
\newcommand{\rout}{5}
\newcommand{\geodev}{15};
\newcommand{\sele}{10pt};
\newcommand{\amp}{3pt}

\newcommand{\geowta}{0.05}
\newcommand{\geowtb}{(1-\geowta)}
\newcommand{\geodevmult}{1.5}

\foreach \x/\n in {1/$x_5$,2/$x_6$,4/$x_2$,5/$x_3$,6/$x_4$}
{
	\draw[color=\gcol!\gcolcoeff!black,thick] (0,0) -- (\x*\ang:\rone) node[midway] {\footnotesize \textcolor{black}{{\n}}};
	
%	\filldraw (\x*\ang-\geodev:\rout) circle (2pt);
%	\filldraw (\x*\ang:\rout) circle (2pt);
%	\filldraw (\x*\ang+\geodev:\rout) circle (2pt);
	
	\draw[color=\gcol] (\x*\ang:\rone) -- ($\geowtb*(\x*\ang:\rone)+\geowta*(\x*\ang-\geodev*\geodevmult:\rout)$);
	\draw[color=\gcol,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}] ($\geowtb*(\x*\ang:\rone)+\geowta*(\x*\ang-\geodev*\geodevmult:\rout)$) -- (\x*\ang-\geodev:\rout);
			
	\draw[color=\gcol] (\x*\ang:\rone) -- ($\geowtb*(\x*\ang:\rone)+\geowta*(\x*\ang:\rout)$);
	\draw[color=\gcol,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}] ($\geowtb*(\x*\ang:\rone)+\geowta*(\x*\ang:\rout)$) -- (\x*\ang:\rout);
	
	\draw[color=\gcol] (\x*\ang:\rone) -- ($\geowtb*(\x*\ang:\rone)+\geowta*(\x*\ang+\geodev*\geodevmult:\rout)$);
	\draw[color=\gcol,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}] ($\geowtb*(\x*\ang:\rone)+\geowta*(\x*\ang+\geodev*\geodevmult:\rout)$) -- (\x*\ang+\geodev:\rout);
}

\foreach \x/\n in {3/$x_1$}%,2,3,4,5,6}
{
	\draw[color=\gcol!\gcolcoeff!black,thick] (0,0) -- (\x*\ang:\rone) node[midway] {\tiny \textcolor{black}{{\n}}};		
	
	\draw[color=\gcol!\gcolcoeff!black,thick] (\x*\ang-\devthree:\rthree) -- (\x*\ang:\rone) node[near start] {\textcolor{black}{\tiny {$x_5$}}}; 
	\draw[color=\gcol!\gcolcoeff!black,thick] (\x*\ang:\rone) -- (\x*\ang+\devthree:\rthree) node[near end] {\tiny \textcolor{black}{{$x_3$}}};
	\draw[color=\gcol!\gcolcoeff!black,thick] (\x*\ang:\rone) -- (\x*\ang:\rthree) node[midway] {\tiny \textcolor{black}{{$x_4$}}};
	
%	\filldraw (\x*\ang-\geodev:\rout) circle (2pt);
%	\filldraw (\x*\ang:\rout) circle (2pt);
%	\filldraw (\x*\ang+\geodev:\rout) circle (2pt);
	
	\draw[color=\gcol,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}] (\x*\ang-\devthree:\rthree) -- (\x*\ang-\geodev:\rout);
	\draw[color=\gcol,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}] (\x*\ang:\rthree) -- (\x*\ang:\rout);
	\draw[color=\gcol,rounded corners,decorate,decoration={random steps,segment length=\sele,amplitude=\amp}] (\x*\ang+\devthree:\rthree) -- (\x*\ang+\geodev:\rout);
}

\draw (0,0) circle (\rout);
\foreach \x/\n in {1/$x_5$,2/$x_6$,3/$x_1$,4/$x_2$,5/$x_3$,6/$x_4$}
{
	%\draw [->,thick,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\myshift|Some more bent text}}}] (One) to [bend right=45]  (Two);
	\draw[decorate,decoration={text along path,text align=center,text={block of {\n}}},color=white] (\x*\ang+\geodev:\rout+0.2) arc (\x*\ang+\geodev:\x*\ang-\geodev:\rout+0.2);
}


\draw[color=\acol,ultra thick] (4*\ang:\rout) arc (4*\ang:6*\ang-\geodev:\rout);



%wierzchołki na wierzchu
\foreach \x in {1,2,3,4,5,6}
{
	\filldraw (\x*\ang-\geodev:\rout) circle (2pt);
	\filldraw (\x*\ang:\rout) circle (2pt);
	\filldraw (\x*\ang+\geodev:\rout) circle (2pt);
}

\path (3*\ang-\geodev-2:\rout) node[below] {\tiny $\ray{x_1}{x_5}$};
\path (3*\ang:\rout) node[below] {\tiny $\ray{x_1}{x_4}$};
\path (3*\ang+\geodev+2:\rout) node[below] {\tiny $\ray{x_1}{x_3}$};

\end{scope}

\end{tikzpicture}

==> fighiperbolicznosc.tex <==
\begin{tikzpicture}[scale=0.4]
\newcommand{\xsh}{200}
\newcommand{\ysh}{170}

\newcommand{\h}{5}
\newcommand{\w}{3}

\newcommand{\htwoy}{0.5}
\newcommand{\htwox}{0.5*(1-\htwoy)}

\newcommand{\hfour}{0.25}

\newcommand{\hfivey}{0.4}
\newcommand{\hfivex}{0.5*(1-\hfivey)}
\newcommand{\devfive}{0.15}

\begin{scope}[yshift=\ysh]
%etap e1
\foreach \x in {-2,-1,0,1,2}
{
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,thick] (-2*\w,0) -- (2*\w,0);

%etap e2
\foreach \x in {-2,-1,0,1}
{
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-2,-1,0}
{
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}



%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt) node
%[above] 
{\sasa\sasb};
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-2,-1,0,1,2}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

\foreach \x in {-1}
{
	\path (\x*\w,0) node {\sasa};
}

\foreach \x in {0}
{
	\path (\x*\w,0) node {\sasa\sasb};
}

\foreach \x in {1}
{
	\path (\x*\w,0) node {\sasb};
}


%etap e2
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}

\foreach \x in {-2}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\sasa};
}

\foreach \x in {-1}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\wiea};
}

\foreach \x in {0}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\wieb};
}

\foreach \x in {1}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\sasb};
}

%etap e3

\end{scope}













\begin{scope}[xshift=\xsh]
%etap e1
\foreach \x in {-2,-1,0,1,2}
{
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,thick] (-2*\w,0) -- (2*\w,0);

%etap e2
\foreach \x in {-2,-1,0,1}
{
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-2,-1,0}
{
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}



%etap e4
\foreach \x in {-2,-1,0,1}
{
	%	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
	
	\draw[color=\cfour] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\cfour] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
}






%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt) node {\sasa};
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-2,-1,0,1,2}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

\foreach \x in {-1,0}
{
	\path (\x*\w,0) node {\sasa\sasb};
}

%etap e2
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}

\foreach \x in {-2,0}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\sasa};
}

\foreach \x in {-1}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\wiea};
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) node {\sasb};
}

%etap e3

%etap e4
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
}

\foreach \x in {-1}
{
	\path (\x*\w+0.5*\w,\hfour) node {\wieb};
}


\end{scope}












\begin{scope}[xshift=2*\xsh,yshift=\ysh]
%etap e1
\foreach \x in {-2,-1,0,1,2}
{
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,thick] (-2*\w,0) -- (2*\w,0);

%etap e2
\foreach \x in {-2,-1,0,1}
{
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-2,-1,0}
{
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}



%etap e4
\foreach \x in {-2,-1,0,1}
{
	%	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
	
	\draw[color=\cfour] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\cfour] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
}




%etap e5

%\coordinate (A) at (0,1);


\coordinate (C) at ($\hfivex*\htwox*(-2*\w,0)+\hfivex*\htwox*(-2*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-2*\w+\w,0)+\hfivex*\htwox*(-2*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-2*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (C) circle (2pt); 

\coordinate (D) at ($\hfivex*\htwox*(-1*\w,0)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwox*(-1*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-1*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (D) circle (2pt); 

\coordinate (E) at ($\hfivex*\htwox*(0*\w,0)+\hfivex*\htwox*(0*\w+\w,0)+\hfivex*\htwoy*(0,\h)+\hfivex*\htwox*(0*\w+\w,0)+\hfivex*\htwox*(0*\w+2*\w,0)+\hfivex*\htwoy*(0,\h)+\hfivey*(0*\w+\w,0)+(\devfive,0)$);
\filldraw[color=\cfive] (E) circle (2pt); 


\foreach \x/\a in {0/E}
{
	\draw[color=\cfive] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
} 

\foreach \x/\a in {-2/C,-1/D}
{
	\draw[color=\cfive] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
} 



%etap e6
\foreach \x/\a in {-2/C,-1/D,0/E}
{
	\draw[color=\csix] (\x*\w+0.5*\w,\hfour) -- (\a) -- (\x*\w+\w+0.5*\w,\hfour); 
}


%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt);
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-2,-1,0,1,2}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

\foreach \x in {0}
{
	\path (\x*\w,0) node
	%[above] 
	{\sasa\sasb};
}

\foreach \x in {-1}
{
	\path (\x*\w,0) node {\sasa};
}

%etap e2
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}

\foreach \x in {-1}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\sasa};
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) node
	%[below] 
	{\sasa\sasb};
}

\foreach \x in {0}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) node {\sasb};
}



%etap e3

%etap e4
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
}

\foreach \x in {-1}
{
	\path (\x*\w+0.5*\w,\hfour) node {\wiea};
}

\foreach \x in {0}
{
	\path (\x*\w+0.5*\w,\hfour) node {\sasb};
}


%etap e5
\filldraw[color=\cfive] (C) circle (2pt);
\path (C) node {\sasa}; 
\filldraw[color=\cfive] (D) circle (2pt);
\path (D) node {\wieb}; 
\filldraw[color=\cfive] (E) circle (2pt); 

%etap e6
\end{scope}


















\begin{scope}[xshift=3*\xsh]
%etap e1
\foreach \x in {-2,-1,0,1,2}
{
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,thick] (-2*\w,0) -- (2*\w,0);

%etap e2
\foreach \x in {-2,-1,0,1}
{
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-2,-1,0}
{
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}



%etap e4
\foreach \x in {-2,-1,0,1}
{
	%	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
	
	\draw[color=\cfour] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\cfour] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
}




%etap e5

%\coordinate (A) at (0,1);


\coordinate (C) at ($\hfivex*\htwox*(-2*\w,0)+\hfivex*\htwox*(-2*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-2*\w+\w,0)+\hfivex*\htwox*(-2*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-2*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (C) circle (2pt); 

\coordinate (D) at ($\hfivex*\htwox*(-1*\w,0)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwox*(-1*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-1*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (D) circle (2pt); 

\coordinate (E) at ($\hfivex*\htwox*(0*\w,0)+\hfivex*\htwox*(0*\w+\w,0)+\hfivex*\htwoy*(0,\h)+\hfivex*\htwox*(0*\w+\w,0)+\hfivex*\htwox*(0*\w+2*\w,0)+\hfivex*\htwoy*(0,\h)+\hfivey*(0*\w+\w,0)+(\devfive,0)$);
\filldraw[color=\cfive] (E) circle (2pt); 


\foreach \x/\a in {0/E}
{
	\draw[color=\cfive] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
} 

\foreach \x/\a in {-2/C,-1/D}
{
	\draw[color=\cfive] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
} 



%etap e6
\foreach \x/\a in {-2/C,-1/D,0/E}
{
	\draw[color=\csix] (\x*\w+0.5*\w,\hfour) -- (\a) -- (\x*\w+\w+0.5*\w,\hfour); 
}


%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt);
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-2,-1,0,1,2}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

\foreach \x in {0}
{
	\path (\x*\w,0) node
	%[above] 
	{\sasa\sasb};
}

\foreach \x in {1}
{
	\path (\x*\w,0) node {\sasb};
}


%etap e2
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}

\foreach \x in {-1}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) node {\sasa};
}


\foreach \x in {0}
{
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) node {\sasb};
	\path ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) node
	%[below] 
	{\sasa\sasb};
}


%etap e3

%etap e4
\foreach \x in {-2,-1,0,1}
{
	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
}

\foreach \x in {-1}
{
	\path (\x*\w+0.5*\w,\hfour) node {\sasa};
}

\foreach \x in {0}
{
	\path (\x*\w+0.5*\w,\hfour) node {\wieb};
}


%etap e5
\filldraw[color=\cfive] (C) circle (2pt); 
\filldraw[color=\cfive] (D) circle (2pt);
\path (D) node {\wiea};
\filldraw[color=\cfive] (E) circle (2pt); 
\path (E) node {\sasb};

%etap e6
\end{scope}








\end{tikzpicture}

==> fighipoteza.tex <==
\begin{tikzpicture}

\newcommand{\h}{0.835}

\newcommand{\colham}{red}
\newcommand{\colcie}{blue}

%\newcommand{\selesn}{1mm}
%\newcommand{\ampsn}{0.3mm}


%mobius
\begin{scope}[xshift=-200]
\begin{scope}[rotate=90,scale=0.9]
\foreach \x in {0,1,2,3,4,5,6}
{
	\filldraw (0,\x) circle (2pt);
}
\draw[very thick] (0,0) -- (0,6);

\foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5}
{
	\filldraw (\h,\x) circle (2pt);
	\draw (0,\x-0.5) -- (\h,\x) -- (0,\x+0.5);
}
\draw (\h,0.5) -- (\h,5.5);

\foreach \x in {1,2,3,4,5}
{
	\filldraw (2*\h,\x) circle (2pt);
	\draw (\h,\x-0.5) -- (2*\h,\x) -- (\h,\x+0.5);	
}
\draw (2*\h,1) -- (2*\h,5);
	
\foreach \x in {1.5,2.5,3.5,4.5}
{
	\filldraw (3*\h,\x) circle (2pt);
	\draw (2*\h,\x-0.5) -- (3*\h,\x) -- (2*\h,\x+0.5);
}
\draw[very thick] (3*\h,1.5) -- (3*\h,4.5);




%strzalki
\newcommand{\eps}{0.3}

\draw[thick,->] (0,-\eps) -- (3*\h,1.5-\eps);
\draw[thick, ->] (3*\h,4.5+\eps) -- (0,6+\eps);  



%sciezki
\draw[color=\colham,ultra thick]
%,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}]
%,decorate,decoration=decoration={snake,segment length=\selesn,amplitude=\ampsn}] 
(0,0) -- (0,2) -- (\h,2.5) -- (\h,3.5) -- (0,4) -- (0,6);
\draw[color=\colham,ultra thick] (3*\h,1.5) -- (3*\h,4.5);

\draw[color=\colcie,ultra thick] (0,2) -- (0,4);
\draw[color=\colcie,ultra thick] (\h,2.5) -- (2*\h,2) -- (3*\h,2.5);
\draw[color=\colcie,ultra thick] (\h,3.5) -- (2*\h,4) -- (3*\h,3.5);


\end{scope}
\end{scope}










%torus


\begin{scope}[xshift=-150,yshift=70]
\begin{scope}[scale=0.7]
\draw[very thick] (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;


\foreach \y in {0,1,2,3}
{
	\begin{scope}[xshift=15mm,yshift=15mm]
	\begin{scope}[rotate=90*\y]
	\begin{scope}[xshift=-15mm,yshift=-15mm]
	\filldraw (-\h,-\h) circle (2pt);
	\draw (0,0) -- (-\h,-\h);
	
	\foreach \x in {0.5,1.5,2.5}
	{
		\filldraw (\x,-\h) circle (2pt);
		\filldraw (\x-0.5,0) circle (2pt);
		\filldraw (\x+0.5,0) circle (2pt);
		\draw (\x-0.5,0) -- (\x,-\h) -- (\x+0.5,0);
	}
	\end{scope}
	\end{scope}
	\end{scope}
}





\draw (-\h,-\h) -- (3+\h,-\h) -- (3+\h,3+\h) -- (-\h,3+\h) -- cycle;

\foreach \y in {0,1}
{
	\begin{scope}[xshift=15mm,yshift=15mm]
	\begin{scope}[rotate=90*\y]
	\begin{scope}[xshift=-15mm,yshift=-15mm]
	\foreach \x in {0.5,1.5,2.5}
	{
		\filldraw (-2*\h,\x-0.5) circle (2pt);
		\filldraw (-2*\h,\x+0.5) circle (2pt);
		\draw (-2*\h,\x-0.5) -- (-\h,\x) -- (-2*\h,\x+0.5);	
	}
	\draw (-2*\h,3) -- (-\h,3+\h);
	\draw (-2*\h,0) -- (-\h,-\h);
	
	\end{scope}
	\end{scope}
	\end{scope}
}

\filldraw (-2*\h,3+\h) circle (2pt);
\filldraw (3+\h,-2*\h) circle (2pt);
\filldraw (-2*\h,-2*\h) circle (2pt);
\draw (-2*\h,-2*\h) -- (-\h,-\h);




%strzalki
\newcommand{\eps}{0.3}

\draw[thick,->] (-2*\h-\eps,-2*\h) -- (-2*\h-\eps,3+\h);
\draw[thick,->] (3+\h+\eps,-2*\h) -- (3+\h+\eps,3+\h);
\draw[thick,->,densely dashed] (-2*\h,-2*\h-\eps) -- (3+\h,-2*\h-\eps);
\draw[thick,->,densely dashed] (-2*\h,3+\h+\eps) -- (3+\h,3+\h+\eps);



\draw (-2*\h,-2*\h) -- (3+\h,-2*\h) -- (3+\h,3+\h) -- 
(-2*\h,3+\h) -- cycle; 



%sciezki
\draw[color=\colham,ultra thick] (1,0) -- (3,0) -- (3,3) -- (0,3) -- (0,1) -- (-\h,0.5) -- (-\h,-\h) -- (0.5,-\h) -- (1,0);

\draw[color=\colcie,ultra thick] (1,0) -- (0,0) -- (0,1);
\draw[color=\colcie,ultra thick] (-\h,0.5) -- (-2*\h,1);
\draw[color=\colcie,ultra thick] (3+\h,0.5) -- (3,1);
\draw[color=\colcie,ultra thick] (0.5,-\h) -- (1,-2*\h);
\draw[color=\colcie,ultra thick] (0.5,3+\h) -- (1,3);




\end{scope}
\end{scope}




%kolnierz
\begin{scope}[xshift=-420,yshift=130]
\begin{scope}[scale=1]

\foreach \x in {0,1,2,3,4}
{
	\filldraw (\x,0) circle (2pt);
}
\draw[very thick] (0,0) -- (4,0);

\foreach \x in {0.5,1.5,2.5,3.5}
{
	\filldraw (\x,-1) circle (2pt);
	\draw (\x-0.5,0) -- (\x,-1) -- (\x+0.5,0);
}
\draw (0.5,-1) -- (3.5,-1);



%wewnetrzne
\filldraw (1.83,-1) circle (2pt);
\filldraw (2.17,-1) circle (2pt);
\draw (1.83,-1) -- (2,0) -- (2.17,-1);


\filldraw (3,-1) circle (2pt);
\draw (3,-1) -- (3,0);

%podpisy
\newcommand{\epsup}{0.2}
\path (1,\epsup) node {\footnotesize {$x_1$}};
\path (2,\epsup) node {\footnotesize {$x$}};
\path (3,\epsup) node {\footnotesize {$x_6$}};


\newcommand{\epsdown}{0.25}
\path (1.5,-1-\epsdown) node {\footnotesize {$x_2$}};
\path (1.83,-1-\epsdown) node {\footnotesize {$x_3$}};
\path (2.17,-1-\epsdown) node {\footnotesize {$x_4$}};
\path (2.5,-1-\epsdown) node {\footnotesize {$x_5$}};


\end{scope}
\end{scope}












%trojdysk
\begin{scope}[xshift=-30,yshift=50]

\newcommand{\dev}{0.15}
\newcommand{\w}{\h*0.7}

\filldraw (0,0) circle (2pt);
\filldraw (1,0) circle (2pt);
\filldraw (2,0) circle (2pt);
\filldraw (3,0) circle (2pt);
\filldraw (3+3*\dev,-3*\w) circle (2pt);
\filldraw (3*\dev,-3*\w) circle (2pt);;
\draw[very thick] (0,0) -- (3,0) -- (3+3*\dev,-3*\w) -- (3*\dev,-3*\w) -- cycle;

\filldraw (0.5+\dev,-\w) circle (2pt);
\filldraw (1.5+\dev,-\w) circle (2pt);
\filldraw (2.5+\dev,-\w) circle (2pt);
\filldraw (0.5+2*\dev,-2*\w) circle (2pt);
\filldraw (1.5+2*\dev,-2*\w) circle (2pt);
\filldraw (2.5+2*\dev,-2*\w) circle (2pt);
\draw (0.5+\dev,-\w) -- (2.5+\dev,-\w) -- (2.5+2*\dev,-2*\w) -- (0.5+2*\dev,-2*\w) -- cycle; 

\draw (0,0) -- (0.5+\dev,-\w) -- (1,0) -- (1.5+\dev,-\w) -- (2,0) -- (2.5+\dev,-\w) -- (3,0) -- (2.5+2*\dev,-2*\w) -- (3+3*\dev,-3*\w) -- (1.5+2*\dev,-2*\w) -- (3*\dev,-3*\w) -- (0.5+2*\dev,-2*\w) -- cycle;

%drugi plat

\draw[very thick,densely dashed] (3,0) -- (3-3*\dev,3*\w) -- (-3*\dev,3*\w) -- (0,0);
\filldraw (2.5-\dev,\w) circle (1.5pt);
\filldraw (2.5-2*\dev,2*\w) circle (1.5pt);
\filldraw (3-3*\dev,3*\w) circle (1.5pt);
\draw[densely dashed] (2.5-\dev,\w) -- (3,0) -- (2.5-2*\dev,2*\w);  




%trzcei plat
\draw[very thick] (0,0) -- (3,0) -- (3,3*\h) -- (0,3*\h) -- cycle;
\filldraw (0.5,\h) circle (2pt);
\filldraw (1.5,\h) circle (2pt);
\filldraw (2.5,\h) circle (2pt);
\draw (0,0) -- (0.5,\h) -- (1,0) -- (1.5,\h) -- (2,0) -- (2.5,\h) -- (3,0);
\draw (0.5,\h) -- (2.5,\h);


%graf
\draw[ultra thick,densely dashed,color=\colham] (3,0) -- (3-3*\dev,3*\w) -- (-3*\dev,3*\w) -- (0,0);
\draw[ultra thick,color=\colham] (0,0) -- (0.5+2*\dev,-2*\w) -- (1.5+2*\dev,-2*\w) -- (3+3*\dev,-3*\w) -- (3,0);

\draw[ultra thick,color=\colcie] (0,0) -- (3*\dev,-3*\w) -- (3+3*\dev,-3*\w);

\draw[ultra thick,color=\colcie] (0.5+2*\dev,-2*\w) -- (0.5+\dev,-\w) -- (1,0) -- (1.5,\h) -- (2.5,\h) -- (3,0);

\draw[ultra thick,color=\colcie] (1.5+2*\dev,-2*\w) -- (2.5+2*\dev,-2*\w) -- (2.5+\dev,-\w) -- (2,0);
\draw[ultra thick,color=\colcie,densely dashed] (2,0) -- (2.5-\dev,\w) -- (2.5-2*\dev,2*\w) -- (3-3*\dev,3*\w);
 





\end{scope}


\end{tikzpicture}

==> figkonstrukcja.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=-180,yshift=40]
\begin{scope}[scale=0.4]
%etap e1
\newcommand{\h}{5}
%\filldraw[color=\cone] (0,\h) circle (2pt);
%\filldraw[color=\cone] (0,-\h) circle (2pt);

\newcommand{\w}{2}
\foreach \x in {-4,-3,-2,-1,0,1,2,3,4}
{
	%	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,thick] (-4*\w,0) -- (4*\w,0);

%etap e2
\newcommand{\htwoy}{0.5}
\newcommand{\htwox}{0.5*(1-\htwoy)}
\foreach \x in {-4,-3,-2,-1,0,1,2,3}
{
	%	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	%	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-4,-3,-2,-1,0,1,2}
{
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}




%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt);
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-4,-3,-2,-1,0,1,2,3,4}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

%etap e2
\foreach \x in {-4,-3,-2,-1,0,1,2,3}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}


%etap e3


\end{scope}
\end{scope}













\begin{scope}[scale=0.6]
%etap e1
\newcommand{\h}{5}
%\filldraw[color=\cone] (0,\h) circle (2pt);
%\filldraw[color=\cone] (0,-\h) circle (2pt);

\newcommand{\w}{2}
\foreach \x in {-4,-3,-2,-1,0,1,2,3,4}
{
%	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,thick] (-4*\w,0) -- (4*\w,0);

%etap e2
\newcommand{\htwoy}{0.5}
\newcommand{\htwox}{0.5*(1-\htwoy)}
\foreach \x in {-4,-3,-2,-1,0,1,2,3}
{
%	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
%	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);

	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-4,-3,-2,-1,0,1,2}
{
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cthree] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}



%etap e4
\newcommand{\hfour}{0.25}
\foreach \x in {-4,-3,-2,-1,0,1,2,3}
{
%	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
	
	\draw[color=\cfour] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\cfour] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
}




%etap e5
\newcommand{\hfivey}{0.4}
\newcommand{\hfivex}{0.5*(1-\hfivey)}
\newcommand{\devfive}{0.15}

%\coordinate (A) at (0,1);

\coordinate (A) at ($\hfivex*\htwox*(-4*\w,0)+\hfivex*\htwox*(-4*\w+\w,0)+\hfivex*\htwoy*(0,\h)+\hfivex*\htwox*(-4*\w+\w,0)+\hfivex*\htwox*(-4*\w+2*\w,0)+\hfivex*\htwoy*(0,\h)+\hfivey*(-4*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (A) circle (2pt);

\coordinate (B) at ($\hfivex*\htwox*(-3*\w,0)+\hfivex*\htwox*(-3*\w+\w,0)+\hfivex*\htwoy*(0,\h)+\hfivex*\htwox*(-3*\w+\w,0)+\hfivex*\htwox*(-3*\w+2*\w,0)+\hfivex*\htwoy*(0,\h)+\hfivey*(-3*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (B) circle (2pt); 

\coordinate (C) at ($\hfivex*\htwox*(-2*\w,0)+\hfivex*\htwox*(-2*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-2*\w+\w,0)+\hfivex*\htwox*(-2*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-2*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (C) circle (2pt); 

\coordinate (D) at ($\hfivex*\htwox*(-1*\w,0)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwox*(-1*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-1*\w+\w,0)-(\devfive,0)$);
\filldraw[color=\cfive] (D) circle (2pt); 

\coordinate (E) at ($\hfivex*\htwox*(0*\w,0)+\hfivex*\htwox*(0*\w+\w,0)+\hfivex*\htwoy*(0,\h)+\hfivex*\htwox*(0*\w+\w,0)+\hfivex*\htwox*(0*\w+2*\w,0)+\hfivex*\htwoy*(0,\h)+\hfivey*(0*\w+\w,0)+(\devfive,0)$);
\filldraw[color=\cfive] (E) circle (2pt); 

\coordinate (F) at ($\hfivex*\htwox*(1*\w,0)+\hfivex*\htwox*(1*\w+\w,0)+\hfivex*\htwoy*(0,\h)+\hfivex*\htwox*(1*\w+\w,0)+\hfivex*\htwox*(1*\w+2*\w,0)+\hfivex*\htwoy*(0,\h)+\hfivey*(1*\w+\w,0)+(\devfive,0)$);
\filldraw[color=\cfive] (F) circle (2pt); 

\coordinate (G) at ($\hfivex*\htwox*(2*\w,0)+\hfivex*\htwox*(2*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(2*\w+\w,0)+\hfivex*\htwox*(2*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(2*\w+\w,0)+(\devfive,0)$);
\filldraw[color=\cfive] (G) circle (2pt);

\foreach \x/\a in {-4/A,-3/B,0/E,1/F}
{
	\draw[color=\cfive] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,\h)$);
} 

\foreach \x/\a in {-2/C,-1/D,2/G}
{
	\draw[color=\cfive] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\cfive] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
} 



%etap e6
\foreach \x/\a in {-4/A,-3/B,-2/C,-1/D,0/E,1/F,2/G}
{
	\draw[color=\csix] (\x*\w+0.5*\w,\hfour) -- (\a) -- (\x*\w+\w+0.5*\w,\hfour); 
}


%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt);
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-4,-3,-2,-1,0,1,2,3,4}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

%etap e2
\foreach \x in {-4,-3,-2,-1,0,1,2,3}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}


%etap e3

%etap e4
\foreach \x in {-4,-3,-2,-1,0,1,2,3}
{
	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
	}




%etap e5
\filldraw[color=\cfive] (A) circle (2pt);
\filldraw[color=\cfive] (B) circle (2pt); 
\filldraw[color=\cfive] (C) circle (2pt); 
\filldraw[color=\cfive] (D) circle (2pt); 
\filldraw[color=\cfive] (E) circle (2pt); 
\filldraw[color=\cfive] (F) circle (2pt); 
\filldraw[color=\cfive] (G) circle (2pt);

%etap e6
\end{scope}









\end{tikzpicture}

==> figniesep.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=-200]
\begin{scope}[scale=0.6,rotate=90]
\newcommand{\rt}{3.5}
\newcommand{\ru}{3.8}
\newcommand{\rd}{5}

\draw[thick] (0,0) circle (\rt);
\draw[thick] (0,0) circle (\rd);

\filldraw[fill=gray!70,draw=black,thick] (30:\rt) -- (160:\rt) arc (160:270:\rt) -- cycle;

\draw[thick,densely dashed] (30:\ru*1.05) -- (157:\ru) arc (157:273:\ru) -- cycle;

\path (-30:0.3*\rt) node {{\Large $\Delta$}};
\path (-30:0.75*\rt) node {{\Large $U$}};
\path (-30:1.15*\rt) node {{\Large $\triang$}};
\path (-30:1.1*\rd) node {{\Large $D$}};

\end{scope}
\end{scope}

\newcommand{\h}{5}
\newcommand{\w}{3}

\newcommand{\htwoy}{0.5}
\newcommand{\htwox}{0.5*(1-\htwoy)}

\newcommand{\hfour}{0.25}

\newcommand{\hfivey}{0.4}
\newcommand{\hfivex}{0.5*(1-\hfivey)}
\newcommand{\devfive}{0.15}

\newcommand{\ocol}{violet}

\newcommand{\colinner}{black}
\newcommand{\colouter}{black}
\newcommand{\selesn}{1mm}
\newcommand{\ampsn}{0.3mm}

\begin{scope}[scale=0.6]
\renewcommand{\w}{2.5}
%etap e1
\foreach \x in {-2,-1}
{
	\draw[color=\cone,thick] (0,\h) -- (\x*\w,0) -- (0,-\h);
	\draw
	[color=\colinner,decorate,decoration={crosses}] 
	(0,\h) -- (\x*\w,0);
	\draw[color=\colinner,decorate,decoration={crosses}] 
	 (\x*\w,0) -- (0,-\h);
}
\draw[color=\cone,ultra thick] (-2*\w,0) -- (-1*\w,0);
\draw[color=\cone,thick,dashed] (0,\h) -- (0,-\h);

%etap e2
\foreach \x in {-2}
{
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo,dashed] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (0,\h);
	
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo,dashed] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}

%etap e4
\foreach \x in {-2}
{
	\draw[color=\cfour,thick] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\cfour,dashed] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) -- (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
}




%wierzcholki
%etap e1
\filldraw[color=\cone] (0,\h) circle (2pt);
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {-2,-1}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

%etap e2
\foreach \x in {-2}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,\h)$) circle (2pt);
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}

%etap e4
\foreach \x in {-2}
{
	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
}

\end{scope}












\begin{scope}[xshift=50,yshift=20]
\begin{scope}[scale=0.75]
%etap e1
\draw[color=\cone,thick] (0,-\h) -- (0*\w,0);
\draw[color=\colinner,decorate,decoration={crosses}] 
 (0,-\h) -- (0*\w,0);
\draw[color=\cone,thick,dashed] (0,-\h) -- (1*\w,0);

\draw[color=\cone,thick] (0*\w,0) -- (1*\w,0);
\draw[color=\colinner,decorate,decoration={crosses}] 
 (0*\w,0) -- (1*\w,0);

%etap e2
\foreach \x in {-1}
{
	%\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo,thick] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\colinner,decorate,decoration={crosses}] 
	 ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo,dashed] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}

\foreach \x in {0}
{
	\draw[color=\ctwo,ultra thick] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w,0);
	\draw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (\x*\w+\w,0);
	\draw[color=\ctwo,thick] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- (0,-\h);
}


%etap e3
\foreach \x in {-1}
{
	\draw[color=\cthree,thick] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
}



%etap e4
\foreach \x in {0}
{
	\draw[color=\cfour,thick] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] (\x*\w,0) -- (\x*\w+0.5*\w,\hfour); 
	\draw[color=\cfour,dashed] (\x*\w+0.5*\w,\hfour) -- (\x*\w+\w,0);
	\draw[color=\cfour,thick] (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] (\x*\w+0.5*\w,\hfour) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
}




%etap e5
\coordinate (D) at ($\hfivex*\htwox*(-1*\w,0)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivex*\htwox*(-1*\w+\w,0)+\hfivex*\htwox*(-1*\w+2*\w,0)+\hfivex*\htwoy*(0,-\h)+\hfivey*(-1*\w+\w,0)-(\devfive,0)$);

\foreach \x/\a in {-1/D}
{
	\draw[color=\cfive,thick] (\a) -- (\x*\w+\w,0);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] (\a) -- (\x*\w+\w,0);
	\draw[color=\cfive,dashed] (\a) -- ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\cfive,thick] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$);
	\draw[color=\colouter,decorate,decoration={snake,segment length=\selesn,amplitude=\ampsn}] (\a) -- ($\htwox*(\x*\w+\w,0)+\htwox*(\x*\w+2*\w,0)+\htwoy*(0,-\h)$); 
} 



%etap e6
\foreach \x/\a in {-1/D}
{
	\draw[color=\csix,dashed] (\a) -- (\x*\w+\w+0.5*\w,\hfour); 
}


%wierzcholki
%etap e1
\filldraw[color=\cone] (0,-\h) circle (2pt);

\foreach \x in {0,1}
{
	\filldraw[color=\cone,thick] (\x*\w,0) circle (2pt);
}

%etap e2
\foreach \x in {-1,0}
{
	\filldraw[color=\ctwo] ($\htwox*(\x*\w,0)+\htwox*(\x*\w+\w,0)+\htwoy*(0,-\h)$) circle (2pt);
}


%etap e3

%etap e4
\foreach \x in {0}
{
	\filldraw[color=\cfour] (\x*\w+0.5*\w,\hfour) circle (2pt);
}




%etap e5
\filldraw[color=\cfive] (D) circle (2pt); 

%etap e6
\end{scope}
\end{scope}
















\end{tikzpicture}

==> figpodrozbiciedra.tex <==
\begin{tikzpicture}
\newcommand{\capx}{2}
\newcommand{\capy}{6.7}

\newcommand{\add}{0.31}
\newcommand{\base}{(1-\add)*0.3333}


\begin{scope}[scale=0.8]

\newcommand{\dran}[3]{
\coordinate (A) at (#1);%(-5,0);
\coordinate (B) at (#2);%(5,0);
\coordinate (C) at (#3);%(0,8.35);

\coordinate (D) at ($0.5*(B)+0.5*(C)$);
\coordinate (E) at ($0.5*(A)+0.5*(C)$);
\coordinate (F) at ($0.5*(A)+0.5*(B)$);

\coordinate (G) at ($\base*(A)+\base*(B)+\base*(C)+\add*(A)$);
\coordinate (H) at ($\base*(A)+\base*(B)+\base*(C)+\add*(B)$);
\coordinate (I) at ($\base*(A)+\base*(B)+\base*(C)+\add*(C)$);

\draw (A) -- (B) -- (C) -- (A) -- (G) -- (F) -- (H) -- (D) -- (I) -- (E) -- (G) -- (H) -- (B) -- (H) -- (I) -- (C) -- (I) -- (G);}

\coordinate (a) at (-5,0);
\coordinate (b) at (5,0);
\coordinate (c) at (0,8);

\coordinate (d) at ($0.5*(b)+0.5*(c)$);
\coordinate (e) at ($0.5*(a)+0.5*(c)$);
\coordinate (f) at ($0.5*(a)+0.5*(b)$);

\coordinate (g) at ($\base*(a)+\base*(b)+\base*(c)+\add*(a)$);
\coordinate (h) at ($\base*(a)+\base*(b)+\base*(c)+\add*(b)$);
\coordinate (i) at ($\base*(a)+\base*(b)+\base*(c)+\add*(c)$);

\filldraw (a) circle (2pt);
\filldraw (b) circle (2pt);
\filldraw (c) circle (2pt);
\filldraw (d) circle (2pt);
\filldraw (e) circle (2pt);
\filldraw (f) circle (2pt);
\filldraw (g) circle (2pt);
\filldraw (h) circle (2pt);
\filldraw (i) circle (2pt);

\draw[semithick] (a) -- (b) -- (c) -- (a);
\draw[thick] (a) -- (g) -- (f) -- (h) -- (d) -- (i) -- (e) -- (g) -- (h) -- (b) -- (h) -- (i) -- (c) -- (i) -- (g);

\dran{a}{g}{e};
\dran{a}{g}{f};
\dran{b}{h}{f};
\dran{b}{h}{d};
\dran{c}{i}{d};
\dran{c}{i}{e};

\dran{g}{h}{f};
\dran{h}{i}{d};
\dran{i}{g}{e};

\dran{g}{h}{i};


\path (\capx,\capy) node {\huge {$\Delta^{\dra\dra}$}};
\end{scope}

\begin{scope}[xshift=-130,yshift=85]
\begin{scope}[scale=0.4]
\coordinate (a) at (-5,0);
\coordinate (b) at (5,0);
\coordinate (c) at (0,8);

\coordinate (d) at ($0.5*(b)+0.5*(c)$);
\coordinate (e) at ($0.5*(a)+0.5*(c)$);
\coordinate (f) at ($0.5*(a)+0.5*(b)$);

\coordinate (g) at ($\base*(a)+\base*(b)+\base*(c)+\add*(a)$);
\coordinate (h) at ($\base*(a)+\base*(b)+\base*(c)+\add*(b)$);
\coordinate (i) at ($\base*(a)+\base*(b)+\base*(c)+\add*(c)$);

\filldraw (a) circle (2pt);
\filldraw (b) circle (2pt);
\filldraw (c) circle (2pt);
\filldraw (d) circle (2pt);
\filldraw (e) circle (2pt);
\filldraw (f) circle (2pt);
\filldraw (g) circle (2pt);
\filldraw (h) circle (2pt);
\filldraw (i) circle (2pt);

\draw[semithick] (a) -- (b) -- (c) -- (a);
\draw[thick] (a) -- (g) -- (f) -- (h) -- (d) -- (i) -- (e) -- (g) -- (h) -- (b) -- (h) -- (i) -- (c) -- (i) -- (g);




\path (-\capx,\capy) node {\LARGE {$\Delta^{\dra}$}};

\end{scope}
\end{scope}







\begin{scope}[xshift=-160,yshift=10]
\begin{scope}[scale=0.3]
\coordinate (a) at (-5,0);
\coordinate (b) at (5,0);
\coordinate (c) at (0,8);
\draw (a) -- (b) -- (c) -- (a);

\path (-\capx,\capy) node {\Large {$\Delta$}};

\end{scope}
\end{scope}

\end{tikzpicture}

==> figprzeccyk.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=-140,yshift=50]
\begin{scope}[scale=0.25,rotate=-90]
\newcommand{\rone}{5}
\newcommand{\ang}{60}

\draw (0,0) circle (\rone);
\foreach \x/\n in {1/$a_2$,2/$a_1$,3/$x$,4/$z_2$,5/$z_1$,6/$y$}
{
	\filldraw (\x*\ang:\rone) circle (6pt);
	\path (\x*\ang:\rone*1.18) node {\footnotesize {\n}};
}
\end{scope}
\end{scope}




\begin{scope}[rotate=-90,scale=0.65]
\newcommand{\ang}{60}
\newcommand{\scloc}{1.2}




%wypelnienie lewe
\ifcolor
\newcommand{\colleft}{bro}
\newcommand{\colright}{gray}
\else
\newcommand{\colleft}{gray}
\newcommand{\colright}{darkgray}
\fi

\newcommand{\rout}{5}

\filldraw[fill=\colleft!30] (3*\ang:\rout) arc (3*\ang:6*\ang:\rout) -- cycle;





%wypelnienie prawe
\newcommand{\bendval}{12}
\newcommand{\canlenone}{0.25*\ang};
\newcommand{\bendvaltwo}{0.5*\bendval}
\newcommand{\candivone}{0.26}
\newcommand{\candivmida}{0.33}
\newcommand{\candivtwo}{0.40}
\newcommand{\candivthree}{0.60}
\newcommand{\candivmidb}{0.67}
\newcommand{\candivfour}{0.74}
\newcommand{\canrtwoa}{3.3}\newcommand{\canrtwob}{3.5}

\newcommand{\rone}{1*\scloc}
\newcommand{\rtwo}{1.5*\scloc}
\newcommand{\offstwo}{\ang*0.5}
\newcommand{\rthree}{2.0*\scloc}
\newcommand{\devthree}{15}
\newcommand{\rfour}{2.5*\scloc}
\newcommand{\devfour}{0}
\newcommand{\devfourmid}{10}





\filldraw[color=\colright!45] 
(6*\ang:\rout) 
arc (6*\ang:7*\ang-\canlenone-\candivfour*\ang+\candivfour*\canlenone:\rout) 
to[bend left=\bendvaltwo] (\ang-\canlenone-\candivmidb*\ang+\candivmidb*\canlenone:\canrtwoa) 
to[bend left=\bendvaltwo] (\ang-\canlenone-\candivthree*\ang+\candivthree*\canlenone:\rout) 
arc (\ang-\canlenone-\candivthree*\ang+\candivthree*\canlenone:\ang-\canlenone-\candivtwo*\ang+\candivtwo*\canlenone:\rout) 
to[bend left=\bendvaltwo] (\ang-\canlenone-\candivmida*\ang+\candivmida*\canlenone:\canrtwoa) 
to[bend left=\bendvaltwo] (\ang-\canlenone-\candivone*\ang+\candivone*\canlenone:\rout)
arc (\ang-\canlenone-\candivone*\ang+\candivone*\canlenone:\ang-\canlenone:\rout) 
to[bend left=\bendval] (6*\ang+\offstwo:\rtwo)
-- (1*\ang:\rone) 
to[bend left=\bendval] (1*\ang:\rout)		
arc (1*\ang:\ang+\candivone*0.5*\ang-\candivone*0.5*\canlenone:\rout) 
to[bend left=\bendvaltwo] (\ang+\candivmida*0.5*\ang-\candivmida*0.5*\canlenone:\canrtwob) 
to[bend left=\bendvaltwo] (\ang+\candivtwo*0.5*\ang-\candivtwo*0.5*\canlenone:\rout) 
arc (\ang+\candivtwo*0.5*\ang-\candivtwo*0.5*\canlenone:\ang+\candivthree*0.5*\ang-\candivthree*0.5*\canlenone:\rout) 
to[bend left=\bendvaltwo] (\ang+\candivmidb*0.5*\ang-\candivmidb*0.5*\canlenone:\canrtwob) 
to[bend left=\bendvaltwo] (\ang+\candivfour*0.5*\ang-\candivfour*0.5*\canlenone:\rout)
arc (\ang+\candivfour*0.5*\ang-\candivfour*0.5*\canlenone:1*\ang+\offstwo-0.5*\canlenone:\rout) 
to[bend left=\bendval] (1*\ang+\offstwo:\rtwo) 
to[bend left=\bendval] (1*\ang+\offstwo+0.5*\canlenone:\rout)
arc (1*\ang+\offstwo+0.5*\canlenone:2*\ang-\candivfour*0.5*\ang+\candivfour*0.5*\canlenone:\rout) 
to[bend left=\bendvaltwo] (2*\ang-\candivmidb*0.5*\ang+\candivmidb*0.5*\canlenone:\canrtwob) 
to[bend left=\bendvaltwo] (2*\ang-\candivthree*0.5*\ang+\candivthree*0.5*\canlenone:\rout)
arc (2*\ang-\candivthree*0.5*\ang+\candivthree*0.5*\canlenone:2*\ang-\candivtwo*0.5*\ang+\candivtwo*0.5*\canlenone:\rout) 
to[bend left=\bendvaltwo] (2*\ang-\candivmida*0.5*\ang+\candivmida*0.5*\canlenone:\canrtwob) 
to[bend left=\bendvaltwo] (2*\ang-\candivone*0.5*\ang+\candivone*0.5*\canlenone:\rout)
arc (2*\ang-\candivone*0.5*\ang+\candivone*0.5*\canlenone:2*\ang:\rout) 
to[bend left=\bendval] (2*\ang:\rone)
-- (2*\ang+\offstwo:\rtwo) 
to[bend left=\bendval] (2*\ang+\canlenone:\rout)
arc (2*\ang+\canlenone:2*\ang+\canlenone+\candivone*\ang-\candivone*\canlenone:\rout) 
to[bend left=\bendvaltwo] (2*\ang+\offstwo+\devfour:\rfour)  
to[bend left=\bendvaltwo] (2*\ang+\canlenone+\candivtwo*\ang-\candivtwo*\canlenone:\rout)
arc (2*\ang+\canlenone+\candivtwo*\ang-\candivtwo*\canlenone:3*\ang-\ang+\canlenone+\candivthree*\ang-\candivthree*\canlenone:\rout) 
to[bend left=\bendvaltwo] (3*\ang-\devthree:\rthree) 
-- (3*\ang-\devfourmid:\rfour) 
to[bend left=\bendvaltwo] (3*\ang-\ang+\canlenone+\candivfour*\ang-\candivfour*\canlenone:\rout)
arc (3*\ang-\ang+\canlenone+\candivfour*\ang-\candivfour*\canlenone:3*\ang:\rout)
-- (6*\ang:\rout);







%brzeg i kompleks Davisa
\filldraw (0,0) circle (2pt);


\foreach \x/\n in {1/$a_2$,2/$a_1$,3/$x$,4/$z_2$,5/$z_1$,6/$y$}
{
	\filldraw (\x*\ang:\rone) circle (2pt);
	\draw (0,0) -- (\x*\ang:\rone) node[midway] {\tiny {\n}};		
}


\foreach \x in {1,2,3,4,5,6}
{
	\filldraw (\x*\ang+\offstwo:\rtwo) circle (2pt);
	\draw (\x*\ang:\rone) -- (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\ang:\rone);
}

\foreach \x in {2}
{
	\draw (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\ang:\rone) node[midway] {\tiny {$a_1$}};
}

\foreach \x in {3}
{
	\draw (\x*\ang:\rone) -- (\x*\ang+\offstwo:\rtwo) node[midway] {\tiny {$z_2$}};
}

\foreach \x in {3}%,2,3,4,5,6}
{
	\filldraw (\x*\ang-\devthree:\rthree) circle (2pt);
	\filldraw (\x*\ang:\rthree) circle (2pt);
	\filldraw (\x*\ang+\devthree:\rthree) circle (2pt);
	\draw (\x*\ang:\rone) -- (\x*\ang-\devthree:\rthree) node[near end] {\tiny {$a_2$}};
	\draw (\x*\ang:\rone) -- (\x*\ang+\devthree:\rthree) node[near end] {\tiny {$z_1$}};
	\draw (\x*\ang:\rone) -- (\x*\ang:\rthree) node[midway] {\tiny {$y$}};
}

\foreach \x in {2}
{
	%\filldraw (\x*\ang+\offstwo-\devfour:\rfour) circle (2pt);
	%\filldraw (\x*\ang+\offstwo:\rfour) circle (2pt);
	\filldraw (\x*\ang+\offstwo+\devfour:\rfour) circle (2pt);
	
	\draw (\x*\ang+\offstwo:\rtwo) -- (\x*\ang+\offstwo+\devfour:\rfour) -- (\x*\ang+\ang-\devthree:\rthree); 
}

\foreach \x in {3}
{
	\filldraw (\x*\ang+\offstwo-\devfour:\rfour) circle (2pt);
	%\filldraw (\x*\ang+\offstwo:\rfour) circle (2pt);
	%\filldraw (\x*\ang+\offstwo+\devfour:\rfour) circle (2pt);
	
	\draw (\x*\ang+\devthree:\rthree) -- (\x*\ang+\offstwo-\devfour:\rfour) -- (\x*\ang+\offstwo:\rtwo); 
}


\foreach \x in {3}
{
	\filldraw (\x*\ang-\devfourmid:\rfour) circle (2pt);
	\filldraw (\x*\ang+\devfourmid:\rfour) circle (2pt);
	\draw (\x*\ang-\devthree:\rthree) -- (\x*\ang-\devfourmid:\rfour) -- (\x*\ang:\rthree) -- (\x*\ang+\devfourmid:\rfour) -- (\x*\ang+\devthree:\rthree);
}


%oś obrazka
\draw[thick] (0,0) circle (\rout);
\draw[very thick,color=\colleft!75!black] (3*\ang:\rout) arc (3*\ang:6*\ang:\rout);
\draw[thick] (3*\ang:\rout) -- (6*\ang:\rout); 
\filldraw (3*\ang:\rout) circle (2pt) node[above] {{\footnotesize $\ray{x}{y}$}};
\filldraw (6*\ang:\rout) circle (2pt) node[below] {\footnotesize {$\ray{y}{x}$}};






%drzewo Cantora

\foreach \x in {1}
{
	\draw (\x*\ang:\rone) to[bend left=\bendval] (\x*\ang:\rout); ;		
}

\foreach \x in {2}
{
	\draw (\x*\ang:\rout) to[bend left=\bendval] (\x*\ang:\rone);		
}


\foreach \x in {6}
{
	\draw (\x*\ang+\ang-\canlenone:\rout) to[bend left=\bendval] (\x*\ang+\offstwo:\rtwo);
}

\foreach \x in {1}
{
	\draw (\x*\ang+\offstwo-0.5*\canlenone:\rout) to[bend left=\bendval] (\x*\ang+\offstwo:\rtwo) to[bend left=\bendval] (\x*\ang+\offstwo+0.5*\canlenone:\rout);
}

\foreach \x in {2}
{
	\draw (\x*\ang+\offstwo:\rtwo) to[bend left=\bendval] (\x*\ang+\canlenone:\rout);
}



\foreach \x in {2}
{
	\draw (\x*\ang+\canlenone+\candivone*\ang-\candivone*\canlenone:\rout) to[bend left=\bendvaltwo] (\x*\ang+\offstwo+\devfour:\rfour)  to[bend left=\bendvaltwo] (\x*\ang+\canlenone+\candivtwo*\ang-\candivtwo*\canlenone:\rout); 
}



\foreach \x in {3}
{
	\draw (\x*\ang-\ang+\canlenone+\candivthree*\ang-\candivthree*\canlenone:\rout) to[bend left=\bendvaltwo] (\x*\ang-\devthree:\rthree) -- (\x*\ang-\devfourmid:\rfour) to[bend left=\bendvaltwo] (\x*\ang-\ang+\canlenone+\candivfour*\ang-\candivfour*\canlenone:\rout);	
}

\draw (\ang-\canlenone-\candivfour*\ang+\candivfour*\canlenone:\rout) to[bend left=\bendvaltwo] (\ang-\canlenone-\candivmidb*\ang+\candivmidb*\canlenone:\canrtwoa) to[bend left=\bendvaltwo] (\ang-\canlenone-\candivthree*\ang+\candivthree*\canlenone:\rout); 

\draw (\ang-\canlenone-\candivtwo*\ang+\candivtwo*\canlenone:\rout) to[bend left=\bendvaltwo] (\ang-\canlenone-\candivmida*\ang+\candivmida*\canlenone:\canrtwoa) to[bend left=\bendvaltwo] (\ang-\canlenone-\candivone*\ang+\candivone*\canlenone:\rout); 

\draw (\ang+\candivone*0.5*\ang-\candivone*0.5*\canlenone:\rout) to[bend left=\bendvaltwo] (\ang+\candivmida*0.5*\ang-\candivmida*0.5*\canlenone:\canrtwob) to[bend left=\bendvaltwo] (\ang+\candivtwo*0.5*\ang-\candivtwo*0.5*\canlenone:\rout);

\draw (\ang+\candivthree*0.5*\ang-\candivthree*0.5*\canlenone:\rout) to[bend left=\bendvaltwo] (\ang+\candivmidb*0.5*\ang-\candivmidb*0.5*\canlenone:\canrtwob) to[bend left=\bendvaltwo] (\ang+\candivfour*0.5*\ang-\candivfour*0.5*\canlenone:\rout);



\draw (2*\ang-\candivfour*0.5*\ang+\candivfour*0.5*\canlenone:\rout) to[bend left=\bendvaltwo] (2*\ang-\candivmidb*0.5*\ang+\candivmidb*0.5*\canlenone:\canrtwob) to[bend left=\bendvaltwo] (2*\ang-\candivthree*0.5*\ang+\candivthree*0.5*\canlenone:\rout);

\draw (2*\ang-\candivtwo*0.5*\ang+\candivtwo*0.5*\canlenone:\rout) to[bend left=\bendvaltwo] (2*\ang-\candivmida*0.5*\ang+\candivmida*0.5*\canlenone:\canrtwob) to[bend left=\bendvaltwo] (2*\ang-\candivone*0.5*\ang+\candivone*0.5*\canlenone:\rout);



\end{scope}







\end{tikzpicture}

==> figtnieplan.tex <==
\begin{tikzpicture}
\newcommand{\rone}{5}
\newcommand{\ang}{72}
\ifcolor
\newcommand{\colone}{red}
\newcommand{\coltwo}{blue}
\newcommand{\colthree}{darkgreen}
\newcommand{\colfour}{afb}
\newcommand{\colfive}{bro}
\else
\newcommand{\colone}{black!15}%{black!60}
\newcommand{\coltwo}{black!15}%{black!48}
\newcommand{\colthree}{black!50}%{black!36}
\newcommand{\colfour}{black!15}%{black!24}
\newcommand{\colfive}{black!15}%{black!12}
\fi


\begin{scope}[xshift=-150,yshift=-50]
\begin{scope}[rotate=90,scale=0.29]
\draw (0,0) circle (\rone);


\foreach \x/\c in {1/\colone,2/\coltwo,3/\colthree,4/\colfour,5/\colfive}
{
	\draw[color=\c] (\x*\ang:\rone) -- (\x*\ang+2*\ang:\rone);
}



\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang:\rone) circle (4pt);
}

\foreach \x in {1,3,4}
{
	\path (\x*\ang-\ang:\rone*1.17) node {\footnotesize {$x_{\x}$}};
} 

\foreach \x in {1,2,3}
{
	\filldraw (0.25*\ang*\x:\rone) circle (2pt);
}

\foreach \x in {1,2}
{
	\filldraw (2*\ang+0.33*\ang*\x:\rone) circle (2pt);
}


\filldraw[color=\colone] ($0.5*(\ang:\rone)+0.5*(3*\ang:\rone)$) circle (2pt); 

\filldraw[color=\coltwo] ($0.75*(2*\ang:\rone)+0.25*(4*\ang:\rone)$) circle (2pt); 
\filldraw[color=\coltwo] ($0.5*(2*\ang:\rone)+0.5*(4*\ang:\rone)$) circle (2pt); 
\filldraw[color=\coltwo] ($0.25*(2*\ang:\rone)+0.75*(4*\ang:\rone)$) circle (2pt); 

\filldraw[color=\colthree] ($0.33*(3*\ang:\rone)+0.67*(5*\ang:\rone)$) circle (2pt); 
\filldraw[color=\colthree] ($0.67*(3*\ang:\rone)+0.33*(5*\ang:\rone)$) circle (2pt); 

\filldraw[color=\colfour] ($0.5*(4*\ang:\rone)+0.5*(6*\ang:\rone)$) circle (2pt); 


\path (55:1.4*\rone) node {\Large {$\Gamma$}};
\end{scope}
\end{scope}










\begin{scope}[xshift=-150,yshift=50]
\begin{scope}[rotate=90,scale=0.22]
\draw (0,0) circle (\rone);

\foreach \x/\c in {1/\colone,2/\coltwo,3/\colthree,4/\colfour,5/\colfive}
{
	\draw[color=\c] (\x*\ang:\rone) -- (\x*\ang+2*\ang:\rone);
}



\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang:\rone) circle (4pt);
}


\path (55:1.4*\rone) node {\Large {$G$}};

\end{scope}
\end{scope}








\begin{scope}
\begin{scope}[rotate=90,scale=0.5]
%\draw (0,0) circle (\rone);
\newcommand{\dev}{15}

\foreach \x in {1,2,3,4,5}
{
	\draw[dashed] (\x*\ang-\dev:\rone) arc (\x*\ang-\dev:\x*\ang+\dev:\rone);
	\draw (\x*\ang+\dev:\rone) arc (\x*\ang+\dev:\x*\ang+\ang-\dev:\rone);	
}  

\foreach \x/\c in {1/\colone,2/\coltwo,3/\colthree,4/\colfour,5/\colfive}
{
	\draw[color=\c] (\x*\ang+\dev:\rone) to[bend left] (\x*\ang+2*\ang-\dev:\rone);
}

\foreach \x in {1,2,3,4,5}
{
	\filldraw (\x*\ang-\dev:\rone) circle (2pt);
	\filldraw (\x*\ang+\dev:\rone) circle (2pt);
}


\path (\dev:\rone*1.1) node {\footnotesize {$\ray{x_1}{x_3}$}};
\path (-\dev:\rone*1.1) node {\footnotesize {$\ray{x_1}{x_4}$}};
\path (2*\ang-\dev:\rone*1.13) node {\footnotesize {$\ray{x_3}{x_1}$}};
\path (3*\ang+\dev:\rone*1.15) node {\footnotesize {$\ray{x_4}{x_1}$}};


\path (-5:1.24*\rone) node[right] {\Large {$H\subseteq\bd{W_N}$}};
\end{scope}
\end{scope}

\end{tikzpicture}
